The second Dirichlet eigenvalue is simple on every non-equilateral triangle

The Dirichlet eigenvalues of the Laplacian on a triangle that collapses into a line segment diverge to infinity. In this paper, to track the behavior of the eigenvalues during the collapsing process of a triangle, we establish a quantitative error estimate for the Dirichlet eigenvalues on collapsing triangles. As an application, we solve the open problem concerning the simplicity of the second Dirichlet eigenvalue for nearly degenerate triangles, offering a complete solution to Conjecture 6.47 posed by R. Laugesen and B. Siudeja in A. Henrot's book ``Shape Optimization and Spectral Theory".

==> figs/moduli_space.tex <==
\begin{tikzpicture}[scale=2.5]
  %-------------------------
  % Compute the x-coordinate of the intersection (point D) 
  % between the circle (center (-1,0), radius 2) and the horizontal line y=0.2.
  % The circle equation is (x+1)^2 + 0.2^2 = 4, so:
  %      x = sqrt(4 - 0.04) - 1.
  \pgfmathsetmacro{\xD}{sqrt(4-0.04)-1}  % x-coordinate of the intersection (point D)
  
  %-------------------------
  % Fill the region bounded by:
  %  1. The x-axis from the origin (0,0) to B=(1,0),
  %  2. The portion of the circular arc (with center (-1,0) and radius 2)
  %     from B=(1,0) up to the point where y=0.2 (i.e. D=(\xD,0.2)),
  %  3. The horizontal segment from D back to (0,0.2),
  %  4. And then the vertical segment from (0,0.2) down to the origin.
  %
  % Note: On the circle, y = 2 sin θ so that y = 0.2 when θ = arcsin(0.1) ≈ 5.739°.
  \fill[gray!20]
    (0,0) -- (1,0)                % from the origin to B along the x-axis
    arc (0:5.739:2)               % draw the arc from B up to point D; this arc uses
                                 % center (-1,0) since (1,0) = (-1,0)+(2,0)
    -- (0,0.2) -- cycle;          % then draw a line from D (which is (xD,0.2)) to (0,0.2)
                                 % and close the cycle back to the origin
  
  %-------------------------
  % Draw the boundaries for clarity:

  % Draw the segment from A = (-1,0) to (0,0)
  \draw (-1,0) -- (0,0);
  
  % Draw the x-axis segment from (0,0) to B=(1,0) (thick line)
  \draw[thick] (0,0) -- (1,0);
  
  % Draw the full circular arc (from B=(1,0) to (0,√3))
  \draw (-1,0) ++(2,0) arc (0:60:2);
  
  % Draw the vertical line from (0,√3) down to the origin (thick line)
  \draw[thick] (0,{sqrt(3)}) -- (0,0);
  
  % Draw the dotted line from A=(-1,0) to (0,{sqrt(3)}) for reference
  \draw[thick, dotted] (-1,0) -- (0,{sqrt(3)});
  
  % Draw the horizontal segment from (0,0.2) to the arc (point D)
  \draw[dotted] (0,0.2) -- (\xD,0.2);
  
  %-------------------------
  % Label key points:
  \node[below left] at (-1,0) {$A(-1,0)$};
  \node[below] at (1,0) {$B(1,0)$};
  \node[below] at (0,0) {$(0,0)$};
  \node[above] at (0,{sqrt(3)}) {$(0,\sqrt{3})$};

  % Label the filled (down) region with \(\Omega_{\text{down}}\)
  \node at (0.5,0.1) {$\Omega_{\text{down}}$};
  
  % Label the unfilled right-side (upper) region with \(\Omega\)
  \node at (0.3,1) {$\Omega$};
\end{tikzpicture}




==> figs/triangle_Tst.tex <==
\begin{tikzpicture}[scale=2.5]
    % Draw the base of the triangle
    \draw[thick] (-1, 0) -- (1, 0);
    
    % Shift the vertex slightly to the right
    \coordinate (shifted_vertex) at (0.2, 1);
    
    % Draw the sides of the triangle with the shifted vertex
    \draw[thick] (-1, 0) -- (shifted_vertex) -- (1, 0);
    
    % Label the shifted vertex
    \node at (0.35, 1.07) {$(s,t)$};
    
    % Label the base points
    \node at (-1, -0.1) {$-1$};
    \node at (1, -0.1) {$1$};
    
    % Label h(x) at some point x
    \node at (-0.1, 0.25) {$T(s,t)$};
    
    % Add labels for the axes
    \draw[->] (-1.5, 0) -- (1.5, 0) node[right] {$x$};
\end{tikzpicture}


==> figs/triangle_hx.tex <==
\begin{tikzpicture}[scale=2.5]
    % Draw the base of the triangle
    \draw[thick] (-1, 0) -- (1, 0);
    
    % Shift the vertex slightly to the right
    \coordinate (shifted_vertex) at (0.2, 1);
    
    % Draw the sides of the triangle with the shifted vertex
    \draw[thick] (-1, 0) -- (shifted_vertex) -- (1, 0);
    
    % Label the shifted vertex
    \node at (0.35, 1.07) {$(s,t)$};
    
    % Label the base points
    \node at (-1, -0.2) {$-1$};
    \node at (1, -0.2) {$1$};
    
    % Label h(x) at some point x
    \draw[dashed] (-0.5, 0) -- (-0.5, 0.42);
    \node at (-0.3, 0.25) {$h(x)$};
    
    % Label x
    \node at (-0.5, -0.2) {$x$};
    
    % Add labels for the axes
    \draw[->] (-1.5, 0) -- (1.5, 0) node[right] {$x$};
\end{tikzpicture}

